TERMINATOR: Learning Optimal Exit Points for Early Stopping in Chain-of-Thought Reasoning

Large Reasoning Models (LRMs) achieve impressive performance on complex reasoning tasks via Chain-of-Thought (CoT) reasoning, which enables them to generate intermediate thinking tokens before arriving at the final answer. However, LRMs often suffer from significant overthinking, spending excessive compute time even after the answer is generated early on. Prior work has identified the existence of an optimal reasoning length such that truncating reasoning at this point significantly shortens CoT outputs with virtually no change in performance. However, determining optimal CoT lengths for practical datasets is highly non-trivial as they are fully task and model-dependent. In this paper, we precisely address this and design Terminator, an early-exit strategy for LRMs at inference to mitigate overthinking. The central idea underpinning Terminator is that the first arrival of an LRM's final answer is often predictable, and we leverage these first answer positions to create a novel dataset of optimal reasoning lengths to train Terminator. Powered by this approach, Terminator achieves significant reductions in CoT lengths of 14%-55% on average across four challenging practical datasets: MATH-500, AIME 2025, HumanEval, and GPQA, while outperforming current state-of-the-art methods and reducing inference latency by more than 2x compared to the original LRM.Project page: https://terminator-llm.github.io

==> figures-latex/flowchart.tex <==
%\definecolor{attn}{HTML}{FF7F0E}    % LRM box & labels
%\definecolor{ff}{HTML}{2CA02C}      % Terminator box
%\definecolor{embed}{HTML}{1F77B4}   % Majority box
%\definecolor{stop}{HTML}{D62728}    % "0" (don't stop)
%\definecolor{go}{HTML}{1F77B4}      % "1" (exit)
%
%\begin{tikzpicture}[
%    >={Latex[length=1mm,width=1mm]},
%    node distance=5mm,
%    %node distance=1cm,
%    % every node/.style={fon},
%    box/.style={
%        rectangle,
%        fill=go!20,
%        rounded corners,
%        draw,
%        thick,
%        minimum width=7cm,
%        minimum height=2cm,
%        align=center,
%        inner sep=9pt
%    }
%    % arrow/.style={->, thick}
%]
%
%% Box 1
%\node[box] (b1) {
%{\large{\textbf{Answer Extraction}}} \\[4pt]
%{Input:} $\bs$ (final solution)\\
%Ask \lrm to extract $\ans$ from $\bs$\\
%{Output:} $\ans$
%};
%
%\node[above=0.6cm of b1, draw=none, rectangle, rounded corners, fill=attn!30] (start) {$(\bx, \br, \bs)$};
%
%
%% Box 2
%%% Identification?
%\node[box, below=of b1] (b2) {
%{\large \textbf{Answer Position Identification}}\\[4pt]
%{Input:} $(\br, \ans)$ \\
%Ask \lrm to find a span of text $\bd$ \\ leading to the first logical arrival of $\ans$\\
%{Output:} $\bd$
%};
%
%% Box 3
%\node[box, below=of b2] (b3) {
%\large{\textbf{Answer Verification} }\\[4pt]
%{Input:} ($\bd, \ans$)\\
%Ask \lrm whether $\ans \in \bd$\\
%{Output:} $u \in  \sth{\text{True, False}} $
%};
%
%% Box 4 
%%% Correct in case it's wrong
%\node[box, below=of b3] (b4) {
%\large{\textbf{Token-Index Extraction} }\\[4pt]
%{Input:} ($\bd, \br, \ans$)\\
%Extract the token position of $\ans \in \br$ \\
%{Output:} Position $i^\ast \in [M]$
%};
%
%\node[below=0.6cm of b4, draw=none, rectangle, rounded corners, fill=attn!30] (end) {$(\bx, \br, i^\ast)$};
%
%
%\node[right=0.4cm of b2] (top_anchor) {};
%
%% Arrows
%\draw[->] (start.south) -- (b1.north);
%\draw[->] (b1.south) -- (b2.north);
%\draw[->] (b2.south) -- (b3.north);
%\draw[-] (b3.east) -- (b3.east -| top_anchor) node[pos=0.9, below, sloped] {False};
%\draw[-] (b3.east -| top_anchor) -- (b2.east -| top_anchor);
%\draw[->] (b2.east -| top_anchor) -- (b2.east);
%%\draw[->] (b3.south) -- (b4.north) node[pos=0.5, above, sloped] {True} ;
%\draw[->] (b3.south) -- (b4.north) node[midway, right, rotate=0] {True};
%
%\draw[->] (b4.south) -- (end.north);
%
%\end{tikzpicture}

\definecolor{attn}{HTML}{FF7F0E}    % LRM box & labels
\definecolor{ff}{HTML}{2CA02C}      % Terminator box
\definecolor{embed}{HTML}{1F77B4}   % Majority box
\definecolor{stop}{HTML}{D62728}    % "0" (don't stop)
\definecolor{go}{HTML}{1F77B4}      % "1" (exit)

\begin{tikzpicture}[
    >={Latex[length=1mm,width=1mm]},
    node distance=8mm,
    box/.style={
        rectangle,
        fill=go!20,
        rounded corners,
        draw,
        thick,
        minimum width=4.3cm,
        minimum height=2.6cm,
        align=center,
        inner sep=7pt
    }
]

% Box 1
\node[box] (b1) {
{\large{\textbf{Answer Extraction}}} \\[4pt]
{Input:} $\bs$ (final solution)\\
Ask \lrm to extract $\ans$ from $\bs$\\
{Output:} $\ans$
};

% Start label above Box 1
\node[
    above=0.6cm of b1,
    draw=none,
    rectangle,
    rounded corners,
    fill=attn!30
] (start) {$(\bx, \br, \bs)$};

% Box 2
\node[box, right=of b1] (b2) {
{\large \textbf{Answer Position Identification}}\\[4pt]
{Input:} $(\br, \ans)$ \\
Ask \lrm to find a span of text $\bd$ \\
leading to the first logical arrival of $\ans$\\
{Output:} $\bd$
};

% Box 3
\node[box, right=of b2] (b3) {
\large{\textbf{Answer Verification} }\\[4pt]
{Input:} ($\bd, \ans$)\\
Ask \lrm whether $\ans \in \bd$\\
{Output:} $u \in  \sth{\text{True, False}} $
};

% Box 4
\node[box, right=of b3] (b4) {
\large{\textbf{Token-Index Extraction} }\\[4pt]
{Input:} ($\bd, \br, \ans$)\\
Extract the token position of $\ans \in \br$ \\
{Output:} Position $i^\ast \in [M]$
};

% End label above Box 4
\node[
    above=0.6cm of b4,
    draw=none,
    rectangle,
    rounded corners,
    fill=attn!30
] (end) {$(\bx, \br, i^\ast)$};

% Arrows
\draw[->] (start.south) -- (b1.north);
\draw[->] (b1.east) -- (b2.west);
\draw[->] (b2.east) -- (b3.west);
\draw[->] (b3.east) -- (b4.west) node[midway, above] {True};
\draw[->] (b4.north) -- (end.south);

% False loop: verification back to identification
\draw[->]
    (b3.north)
    -- ++(0,0.8cm)
    -| (b2.north)
    node[pos=0.25, above] {False};

\end{tikzpicture}


==> figures-latex/optexit.tex <==
\definecolor{attn}{HTML}{FF7F0E}    % LRM box & labels
\definecolor{ff}{HTML}{2CA02C}      % Terminator box
\definecolor{embed}{HTML}{1F77B4}   % Majority box
\definecolor{stop}{HTML}{D62728}    % "0" (don't stop)
\definecolor{go}{HTML}{1F77B4}      % "1" (exit)

\begin{tikzpicture}[>={Latex[length=1mm,width=1mm]}, node distance=1cm]
        
    % Sequences. Starting with input
    \node (input) {What is $2+3$?};     
    % CoT
    \node[right=0.1cm of input]    (start_think) {\texttt{<think>}};
    \node[right=0.1cm of start_think] (lets)    {Let's};
    \node[right=0.1cm of lets, yshift=-0.8pt] (start)    {start};
    \node[right=0.1cm of start] (dots)    {$\dots$};
    \node[right=0.1cm of dots, yshift=-1.4pt] (you)    {you};
    \node[right=0.1cm of you] (get)    {get};
    \node[right=0.05cm of get] (rect_anchor)    {};
    \node[right=0.1cm of get, yshift=1pt] (five)    {$5$};
    % Solution s
    \node[right=0.1cm of five]    (end_think) {\texttt{</think>}};
    \node[right=0.1cm of end_think] (in)    {In};
    \node[right=0.1cm of in] (dots_again)    {$\dots$};
    \node[right=0.1cm of dots_again] (is)    {is};
    \node[right=0.1cm of is] (five_again)    {$5$};

    % Denoting the sequences
    \draw [decorate,decoration={brace,amplitude=6pt,mirror,raise=1ex}] 
    (input.south west) -- (input.south east) node[midway, yshift=-2em, draw=none, rectangle, rounded corners, fill=attn!30] (input_x) {Input $\bx$};

    \draw [decorate,decoration={brace,amplitude=6pt,mirror,raise=1ex}] 
    (lets.south west) -- (five.south east) node[midway,yshift=-2em, draw=none, rectangle, rounded corners, fill=attn!30] (cot_r) {CoT $\br$};

    \draw [decorate,decoration={brace,amplitude=6pt,mirror,raise=1ex}] 
    (in.south west) -- (five_again.south east) node[midway,yshift=-2em, draw=none, rectangle, rounded corners, fill=attn!30]{Solution $\bs$};
    
    % LRM
    \node[above=0.5cm of get, minimum width = 10.9cm, minimum height = 0.8cm] (lrm) [draw, rectangle, rounded corners, fill=attn!30] {Large Reasoning Model \texttt{LRM}};

   % arrows for input, CoT, solution to LRM.
   % input
   \draw[-] (input.north) -- (lrm.west -| input.north);
   \draw[->] (lrm.west -| input.north) -- (lrm.west);
   % CoT + solution
    \foreach \i in {start_think, lets, start, you, get, five, end_think, in, is, five_again}{
        \draw[->] (\i.north) --  (lrm.south -| \i.north);
    }

    %% Output nodes of LRM and hidden states   
    % CoT output
    \node[above=1.8cm of start_think]    (cot_lets) {Let's};
    \node[above=1.8cm of lets] (cot_start)    {start};
    \node[above=1.84cm of start] (cot_with)    {with};
    \node[right=0.12cm of cot_with] (cot_dots)    {$\dots$};
    \node[above=1.82cm of you] (cot_get)    {get};
  % \node[right=0.05cm of you] (rect_anchor)    {};
    \node[above=1.85cm of get] (cot_five)    {$5$};
    \node[above=1.8cm of five] (above_five)    {};
  %   % Solution s
    \node[above=1.85cm of end_think] (cot_in)    {In};
    \node[above=1.8cm of in] (cot_summary)    {summary};
    \node[above=1.85cm of is] (cot_five_again)    {$5$};

    \path (cot_summary) -- (cot_five_again) node[midway] (cotdots_midpoint) {$\dots$};
    % \node[right=0.005cm of $(cot_summary)!0.45!(cot_five_again)$] (cot_dots_again)    {$\dots$};

    %% Arrows for CoT and solution after LRM
    \foreach \i in {cot_lets, cot_start, cot_with, cot_get, cot_five,  cot_in, cot_summary, cot_five_again}{
        \draw[->] (lrm.north -| \i.south) -- (\i.south);
    }

    % Hidden state nodes
    % [above=\dis of $(n1)!0.5!(n3)$] {$s$}
    \def\dis{0.6cm}
    \node[above=\dis of $(cot_lets)!0.3!(cot_start)$]    (h1) {};
    \node[above=\dis of $(cot_start)!0.37!(cot_with)$]    (h2) {};
    \node[above=\dis of $(cot_with)!0.42!(cot_dots)$]    (h3) {};
    \node[above=\dis of $(cot_get)!0.35!(cot_five)$]    (hi_minus_one) {};
    \node[above=\dis of $(cot_five)!0.30!(above_five)$]    (hi) {};

    % OptExit
    \node[above=0.6cm of h3, minimum width = 5.9cm, minimum height = 1cm] (optexit) [draw, rectangle, rounded corners, fill=ff!40] {\method};

        %% Input arrows for optexit: hidden states associated with generated tokens
    \draw[->, dotted, thick]
        (cot_lets.north) -- (cot_lets.north |- optexit.south)
        node[pos=0.45, fill=white, inner sep=1pt] (bh1) {$\bh_1$};

    \draw[->, dotted, thick]
        (cot_start.north) -- (cot_start.north |- optexit.south)
        node[pos=0.45, fill=white, inner sep=1pt] (bh2) {$\bh_2$};

    \draw[->, dotted, thick]
        (cot_with.north) -- (cot_with.north |- optexit.south)
        node[pos=0.45, fill=white, inner sep=1pt] (bh3) {$\bh_3$};

    \draw[->, dotted, thick]
        (cot_get.north) -- (cot_get.north |- optexit.south)
        node[pos=0.45, fill=white, inner sep=1pt] (bhi_minus_one) {$\bh_{i-1}$};

    \draw[->, dotted, thick]
        (cot_five.north) -- (cot_five.north |- optexit.south)
        node[pos=0.45, fill=white, inner sep=1pt] (bhi) {$\bh_i$};

    \path (bh3) -- (bhi_minus_one) node[midway] (bhi_midpoint) {$\dots$};

    %% Binary nodes
   \def\dis{2cm}
    \node[above=\dis of h1]    (binary1) {$\textcolor{stop}{\mathbf{0}}$};
    \node[above=\dis of h2]    (binary2) {$\textcolor{stop}{\mathbf 0}$};
    \node[above=\dis of h3]    (binary3) {$\textcolor{go}{\mathbf 1}$};
    \node[above=\dis of hi_minus_one]    (binaryi_minus_one) {$\textcolor{stop}{\mathbf 0}$};
    \node[above=\dis of hi]    (binaryi) {$\textcolor{go}{\mathbf 1}$};

    \path (binary3) -- (binaryi_minus_one) node[midway] (binary_midpoint) {$\dots$};

    %% Output arrows for binary predictions
    \foreach \i in {1,2,3,i_minus_one,i}{
    \draw[->] (optexit.north -| binary\i.south) -- (binary\i.south);
    }

    %% Decision rectangle
    \node[draw, fit=(binary3) (binary_midpoint) (binaryi_minus_one) (binaryi)] (binary_box) {};

    %% Majority
    \node[right=1.7cm of binary_box] (majority) [draw, rectangle, fill=embed!20] {$\text{Sum}(b_{i-9 : \, i}) > 5$};
    % \node[right=1cm of binary_decision] (majority) {$\text{Majority}(i-9, i) > 5$};

    %% Bits from bits box to majority box
    \draw[->] (binary_box.east) -- (majority.west) node[midway,above] {\small last $10$ bits} node[midway,below] {$b_{i-9 : \, i}$};

    %% Arrow from majority box to </think>
    \node[right=1.3cm of five_again] (curve_anchor2) {};
    \node[above=3cm of curve_anchor2] (curve_anchor1) {};

    \draw[->] (majority.east) to [out=0,in=90] (curve_anchor1.north) to node[pos=0.3, below,sloped] {\textcolor{go}{Inject \texttt{</think>}}} node[pos=0.3, above,sloped] (early_exit) {Early exit}  (curve_anchor2.north) to [out=-90, in=-60] (end_think.south);

\end{tikzpicture}
